Counting tropical rational curves with cross-ratio constraints

We enumerate rational curves in toric surfaces passing through points and satisfying cross-ratio constraints using tropical and combinatorial methods. Our starting point is arXiv:1509.07453, where a tropical-algebraic correspondence theorem was proved that relates counts of rational curves in toric varieties that satisfy point conditions and cross-ratio constraints to the analogous tropical counts. We proceed in two steps: based on tropical intersection theory we first study tropical cross-ratios and introduce degenerated cross-ratios. Second we provide a lattice path algorithm that produces all tropical curves satisfying such degenerated conditions explicitly. In a special case simpler combinatorial objects, so-called cross-ratio floor diagrams, are introduced which can be used to determine these enumerative numbers as well.

==> Example_Introduction.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example_Introduction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{177.30455504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33941192)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example_Introduction.pdf}}%
    \put(-0.0437806,0.29609246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06345015\unitlength}\raggedright \end{minipage}}}%
    \put(-0.00170743,0.24094979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(-0.00121331,0.15672568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.22116379,0.00397665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.39178193,0.00435276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.4926425,0.19498676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.23855247,0.32167524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.63288082,0.24019751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.63291205,0.15710179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.84316604,0.00435276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.87108197,0.00435276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.95849303,0.19498676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.87371918,0.32205126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.08335568,0.27532433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.16347108,0.30842506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_2$}}}%
    \put(0.71759905,0.27533339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.79749197,0.30914935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_2$}}}%
  \end{picture}%
\endgroup%


==> Example_M_0_4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example_M_0_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{71.24637467bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65521016)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example_M_0_4.pdf}}%
    \put(0.01077173,0.65921715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.01216852,0.53125327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.27346772,0.64869034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.27369811,0.54131935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Example_M_0_4.pdf}}%
    \put(0.68331168,0.38365498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.68372122,0.25739465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.94625016,0.3815446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.94835263,0.26668528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Example_M_0_4.pdf}}%
    \put(0.11766743,0.19603578){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.11720666,0.06807187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.27440377,0.19486935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.27276207,0.0772019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06316111\unitlength}\raggedright $4$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Example_alternative_characterization_local_mult.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example_alternative_characterization_local_mult.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{135.29939614bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17085286)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example_alternative_characterization_local_mult.pdf}}%
  \end{picture}%
\endgroup%


==> Example_complete_floor_diagram.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example_complete_floor_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{147.96098203bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8268719)%
    \put(0,0){\includegraphics[width=\unitlength]{Example_complete_floor_diagram.pdf}}%
  \end{picture}%
\endgroup%


==> Example_complete_lattice_path.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example_complete_lattice_path.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{446.1625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02204914)%
    \put(0,0){\includegraphics[width=\unitlength]{Example_complete_lattice_path.pdf}}%
    \put(0.70826212,0.93241869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mult \cdot$ boundary}}}%
    \put(0.70866937,0.75168473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\cdot 1, 1\cdot 2,1\cdot 2, 1\cdot 4$}}}%
    \put(0.70826212,0.60966634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\cdot 1, 1\cdot 2,1\cdot 2$}}}%
    \put(0.70826212,0.46622085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\cdot 4, 1\cdot 2$}}}%
    \put(0.70826212,0.32277536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1\cdot 4, 1\cdot 2$}}}%
    \put(0.70826212,0.17932986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1\cdot 2, 1\cdot 2$}}}%
    \put(0.70826212,0.03588437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1\cdot 2, 1\cdot 2$}}}%
  \end{picture}%
\endgroup%


==> Example_complete_lattice_path_2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example_complete_lattice_path_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{268.29389466bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20472927)%
    \put(0,0){\includegraphics[width=\unitlength]{Example_complete_lattice_path_2.pdf}}%
    \put(0.08166239,0.18608134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.14129848,0.12644525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.33511579,0.18608134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.39475188,0.12644525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.58856919,0.18608134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.70784138,0.06680915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.84202259,0.18608134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.96129478,0.06680915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
  \end{picture}%
\endgroup%


==> Example_construction_cross_ratio_floor_diagram2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example_construction_cross_ratio_floor_diagram2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{104.3340878bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56389948)%
    \put(0.00800454,1.1978132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09587893\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example_construction_cross_ratio_floor_diagram2.pdf}}%
    \put(-0.00231132,0.45326189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08565194\unitlength}\raggedright $1$\end{minipage}}}%
    \put(-0.00214352,0.38115851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08565194\unitlength}\raggedright $2$\end{minipage}}}%
    \put(-0.00290345,0.3092925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08565194\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.34785239,0.09285501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08565194\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.56878163,0.04381433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08565194\unitlength}\raggedright $5$\end{minipage}}}%
    \put(0.78402244,0.04173691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08565194\unitlength}\raggedright $6$\end{minipage}}}%
    \put(0.9294615,0.31199032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08565194\unitlength}\raggedright $7$\end{minipage}}}%
    \put(0.61546253,0.56136123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08565194\unitlength}\raggedright $8$\end{minipage}}}%
    \put(0.46063038,0.56937592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08565194\unitlength}\raggedright $9$\end{minipage}}}%
    \put(0.07264516,0.50912453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13295225\unitlength}\raggedright $p_1$\end{minipage}}}%
    \put(0.1165292,0.33400539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13295225\unitlength}\raggedright $p_2$\end{minipage}}}%
    \put(0.18308664,0.25636174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13295225\unitlength}\raggedright $p_3$\end{minipage}}}%
    \put(0.34715425,0.30058252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13295225\unitlength}\raggedright $p_4$\end{minipage}}}%
    \put(0.52706404,0.26669868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13295225\unitlength}\raggedright $p_5$\end{minipage}}}%
    \put(0.67660548,0.22052935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13295225\unitlength}\raggedright $p_6$\end{minipage}}}%
    \put(0.8208365,0.13762126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13295225\unitlength}\raggedright $p_7$\end{minipage}}}%
    \put(-0.03103787,1.37431445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.22203589\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Example_construction_cross_ratio_floor_diagram2.pdf}}%
  \end{picture}%
\endgroup%


==> Example_cross_ratio_floor_diagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example_cross_ratio_floor_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{115.49998903bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.08116876)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example_cross_ratio_floor_diagram.pdf}}%
  \end{picture}%
\endgroup%


==> Example_dual_tropical_curve.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example_dual_tropical_curve.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{140.75829091bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59954981)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example_dual_tropical_curve.pdf}}%
    \put(-0.00057118,0.3019725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\textcolor{blue}{1},\textcolor{red}{1})$}}}%
    \put(0.22793801,0.67035765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48309765\unitlength}\raggedright  \end{minipage}}}%
    \put(0.23553234,0.41868758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\textcolor{blue}{1})$}}}%
    \put(0.31654371,0.24412281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\textcolor{red}{1})$}}}%
    \put(0.19101906,0.13193024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\textcolor{blue}{1})$}}}%
    \put(0.19749066,0.01675495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Example_dual_tropical_curve.pdf}}%
    \put(0.56268127,0.28336257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{red}{1}$}}}%
    \put(0.96788524,0.27677808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{red}{1}$}}}%
    \put(0.56335626,0.23842401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{blue}{1}$}}}%
    \put(0.79976289,0.07509526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{blue}{1}$}}}%
    \put(0.96476189,0.42929909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{blue}{1}$}}}%
  \end{picture}%
\endgroup%


==> Example_resolving_not_unique.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example_resolving_not_unique.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{136.83423923bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20822813)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example_resolving_not_unique.pdf}}%
    \put(0.37782489,0.13440524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04513679\unitlength}\raggedright $5$\end{minipage}}}%
    \put(-0.00087253,0.05564732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05465959\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.37426789,0.22202865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04672392\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.00310807,0.21494474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06418239\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.37279041,0.05564586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08387885\unitlength}\raggedright $6$\end{minipage}}}%
    \put(0.00117898,0.13532267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09403069\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Example_resolving_not_unique.pdf}}%
    \put(0.96247388,0.13440524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04513679\unitlength}\raggedright $5$\end{minipage}}}%
    \put(0.58377646,0.05564732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05465959\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.95891688,0.22202865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04672392\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.58775706,0.21494474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06418239\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.9574394,0.05564586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08387885\unitlength}\raggedright $6$\end{minipage}}}%
    \put(0.58582797,0.13532267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09403069\unitlength}\raggedright $2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Example_resolving_not_unique_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example_resolving_not_unique_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{136.83423923bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29007899)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example_resolving_not_unique_2.pdf}}%
    \put(-0.00087253,0.05564732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05465959\unitlength}\raggedright $5$\end{minipage}}}%
    \put(0.38596087,0.25710759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04672392\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.00310807,0.28510262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06418239\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.38448339,0.0907248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08387885\unitlength}\raggedright $6$\end{minipage}}}%
    \put(0.00117898,0.13532267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09403069\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Example_resolving_not_unique_2.pdf}}%
    \put(0.96247388,0.13440524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04513679\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.58377646,0.09072626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05465959\unitlength}\raggedright $5$\end{minipage}}}%
    \put(0.95891688,0.21033567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04672392\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.58775706,0.25002368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06418239\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.9574394,0.05564586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08387885\unitlength}\raggedright $6$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Example_resolving_not_unique_2.pdf}}%
    \put(0.00310807,0.21494474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06418239\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.95891688,0.30387951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04672392\unitlength}\raggedright $3$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Example_uniquely_labeled_polytope.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example_uniquely_labeled_polytope.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{272.29303491bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31087316)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example_uniquely_labeled_polytope.pdf}}%
    \put(0.42536425,0.15132107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\textcolor{blue}{1},\textcolor{red}{1}\}$}}}%
    \put(0.54378206,0.34437604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24973096\unitlength}\raggedright  \end{minipage}}}%
    \put(0.54770781,0.21427846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\textcolor{blue}{1}\}$}}}%
    \put(0.58958561,0.12403962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\textcolor{red}{1}\}$}}}%
    \put(0.5246973,0.0660431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\textcolor{blue}{1}\}$}}}%
    \put(-0.0004727,0.11942276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\textcolor{red}{1}\}$}}}%
    \put(0.17517721,0.12110151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\textcolor{blue}{1}\}$}}}%
    \put(0.26541616,0.1387296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\textcolor{blue}{1}\}$}}}%
    \put(0.24673881,0.06423003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\textcolor{blue}{1}\}$}}}%
    \put(0.78094174,0.15395488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\textcolor{red}{1},\textcolor{blue}{1}\}$}}}%
    \put(0.87755682,0.06619226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\textcolor{blue}{1}\}$}}}%
    \put(0.94242346,0.12463244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\textcolor{red}{1}\}$}}}%
    \put(0.89704965,0.21279455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\textcolor{blue}{1}\}$}}}%
    \put(0.02805615,0.00650477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1$}}}%
    \put(0.24106197,0.00702942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{P}$}}}%
    \put(0.5280427,0.00650477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_1$}}}%
    \put(0.88112866,0.00650477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_2$}}}%
  \end{picture}%
\endgroup%


==> Example_upper_and_lower_path.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Example_upper_and_lower_path.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{308.21250823bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27340707)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Example_upper_and_lower_path.pdf}}%
    \put(0.0209662,0.19007623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_1$}}}%
    \put(0.04055187,0.03302853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_2$}}}%
    \put(0.08407451,0.05308523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_3$}}}%
    \put(0.15087855,0.03433951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_4$}}}%
    \put(0.21735487,0.01988656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Example_upper_and_lower_path.pdf}}%
  \end{picture}%
\endgroup%


==> Proof_structure_of_X_notation.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Proof_structure_of_X_notation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{219.41869246bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20705087)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Proof_structure_of_X_notation.pdf}}%
    \put(0.00027984,0.16733373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02913805\unitlength}\raggedright $\beta_1$\end{minipage}}}%
    \put(-0.00063893,0.0761478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04002552\unitlength}\raggedright $\beta_2$\end{minipage}}}%
    \put(0.27995935,0.1571681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02814828\unitlength}\raggedright $\beta_3$\end{minipage}}}%
    \put(0.3641439,0.18556372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02913805\unitlength}\raggedright $\beta_1$\end{minipage}}}%
    \put(0.39876438,0.07633286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04002552\unitlength}\raggedright $\beta_2$\end{minipage}}}%
    \put(0.64603511,0.16903625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02814828\unitlength}\raggedright $\beta_3$\end{minipage}}}%
    \put(0.97336518,0.12999909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02814828\unitlength}\raggedright $\beta_3$\end{minipage}}}%
    \put(0.2485636,0.12006918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0340869\unitlength}\raggedright $\beta_4$\end{minipage}}}%
    \put(0.61316335,0.1036807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0340869\unitlength}\raggedright $\beta_4$\end{minipage}}}%
    \put(0.73720128,0.08088396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0340869\unitlength}\raggedright $\beta_4$\end{minipage}}}%
    \put(0.97114695,0.18464297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02913805\unitlength}\raggedright $\beta_1$\end{minipage}}}%
    \put(0.73968367,0.18022527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04002552\unitlength}\raggedright $\beta_2$\end{minipage}}}%
    \put(0.19862509,0.19693032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05230866\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.56874936,0.21423956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05230866\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.97022557,0.08088303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05230866\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.22700918,0.0566565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05863957\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0.58884669,0.03934727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05863957\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0.73848065,0.13057123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05863957\unitlength}\raggedright $b$\end{minipage}}}%
  \end{picture}%
\endgroup%

